Chaos in Saw Map

We consider dynamics of a scalar piecewise linear "saw map" with infinitely many linear segments. In particular, such maps are generated as a Poincar\'e map of simple two-dimensional discrete time piecewise linear systems involving a saturation function. Alternatively, these systems can be viewed as a feedback loop with the so-called stop hysteresis operator. We analyze chaotic sets and attractors of the "saw map" depending on its parameters.

==> pic.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, intersections}

\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

\begin{document}

\begin{tikzpicture}[scale=2.5]
\coordinate (B) at (1, 1);
\coordinate (K) at (10/9,2);
\coordinate (N) at (9/5, 0);
\coordinate (M) at (8/9 ,0);
\coordinate (E) at (2, 1);
\coordinate (P) at (4/9, 2);
\draw[red, thick] (B) node [anchor=north east, color=black] {$B$} -- (1, 2) -- (2, 2) -- (E) node[anchor = north west, color=black, xshift=-4pt] {$E$};
\draw[red, name path = BE] (E) -- (-0.1, 1);
\draw[red, dashed] (B) -- (2, 2);
\draw[black, very thick] (M) node [anchor=north] {$M$} -- (K);
\draw[black, very thick, name path=KN] (K) node [anchor=south] {$K$} -- (N) node [anchor=north] {$N$};
\draw[black, very thick, name path = ND] (N) -- (2, 7/5);
\draw[black, dashed, name path=MP] (M) -- (P);
%\draw[black] (0, 0) -- (2, 0);
\node (o) at (0, 0) [anchor=north] {$0$};
\draw [<->, black] (-0,2.5) node (yaxis) [above] {$T(x)$} |- (2.5,0) node (xaxis) [right] {$x$};
\draw[black, dashed] (K) -- ($(B)!(K)!(E)$) node[anchor=north] {$O$};
\path [name intersections={of=BE and ND, by = D}];
\node at (D) [anchor = north east] {$D$}; 
\path [name intersections={of=BE and KN, by = C}];
\node at (C) [anchor = north east] {$C$};
\path [name intersections={of=BE and MP, by = A}];
\node at (A) [anchor = north east, xshift=4pt] {$A$};
\draw[black, dashed, name path=KL] (K) -- (-0.1, 6/5) node [above] {$l$};
\path [name intersections={of=KL and MP, by=L}];
\node at (L) [right, yshift=-2] {$L$};
\draw[black, very thick] (M)--(L);
\draw[black, dashed] (A) -- (K);
\draw[black, very thick] (L) -- (.45,0.5);
\begin{scope}
\path[clip] (A) -- (K) -- (B);
\draw[black] (A) circle (4pt);
\end{scope}
\node at ($(A)+(35:6pt)$) {$\varphi$};
\end{tikzpicture}

\end{document}

==> poincare.tex <==
\documentclass{standalone} 
\usepackage{tikz}
\usetikzlibrary{calc, intersections}

\newcommand{\pointlist}{(1.8,1),(1.78,0.98),(1.73,0.93),(1.605,0.805),(1.2925,0.4925),(0.51125,-0.28875),(-1.44188,-1),(-2.10231,-1)}
\newcommand{\ptlist}{(3, 1), (0.7, -1), (-4.03, -1)}

\begin{document}
\tikzset{
  font={\fontsize{12pt}{12}\selectfont}}
\begin{tikzpicture}[scale = 2]
\pgfmathsetmacro{\A}{1.78947}
	\coordinate (o) at (0, 0);
	\node  at (o)  [anchor = south east]{$0$};
	\draw[thick, ->] (-4.5, 0) -- (4.5, 0) node (xaxis) [anchor=west] {$x$};
	\draw[thick, ->] (0, -2) -- (0, 2) node (saxis) [anchor=south] {$s$};
	\coordinate (l1) at (\A, 1);
	\coordinate (l2) at (-\A, -1);
	\draw[very thick, gray] (-4.5, -1) node [anchor=south west, black] {$l^-$} -- (l2) -- (l1) -- (4.5, 1) node [anchor=south east, black] {$l^+$};
	\draw[dashed] (l1) -- ($(o)!(l1)!(saxis)$) node [anchor=east] {$1$};
	\draw[dashed] (l2) -- ($(o)!(l2)!(saxis)$) node [anchor=west] {$-1$};
	\draw[dashed] (l1) -- ($(o)!(l1)!(xaxis)$) node [anchor=north] {$\frac{\sigma-\lambda}{1-\lambda}$};
	\draw[dashed] (l2) -- ($(o)!(l2)!(xaxis)$) node [anchor=south] {$-\frac{\sigma-\lambda}{1-\lambda}$};
	\node[red, circle, fill=red, scale = 0.5] (a1) at (2, 1) {};
	\node[red, circle,fill=red, scale = 0.5] (a2) at (1.6, 0.6){};
	\node[red, circle, fill=red, scale = 0.5] (a3) at (0.6, -0.4){};
	\node[red, circle, fill=red, scale = 0.5] (a4) at (-1.9, -1){};

	\node[blue, circle, fill=blue, scale = 0.5] (b1) at (3, 1) {};
	\node[blue, circle,fill=blue, scale = 0.5] (b2) at (0.7, -1){};
	\node[blue, circle, fill=blue, scale = 0.5] (b3) at (-4.03, -1){};
	
	\draw[red, thick, ->] (a1) node [anchor = south, black] {$(x_2, 1)$}--(a2);
	\draw[red, thick, ->] (a2)--(a3);
	\draw[red, thick, ->] (a3)--(a4) node [anchor = north, black, xshift = 25pt] {$\mathcal{P}(x_2, 1)=F^3(x_2, 1)$};

	\draw[blue, thick, ->] (b1) node [anchor=south, black] {$(x_1, 1)$}.. controls (3, .5) and (2.5, -0.5) ..(b2) node [anchor=north, black] {$F(x_1, 1)$};
	\draw[blue, thick, ->] (b2) .. controls (-1, -0.5) and (-2, -0.5) .. (b3) node [black, anchor = north, xshift = 25pt] {$\mathcal{P}(x_1, 1)=F^2(x_1, 1)$} ;
\end{tikzpicture}
\end{document}

==> saw_pic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc, intersections, decorations.pathreplacing, positioning}

\begin{document}

\begin{tikzpicture}[scale=1.2]
\tikzset{
  font={\fontsize{12pt}{12}\selectfont}}
	\draw [<->,thick] (0,8) node (yaxis) [above] {$T(x)$}
		|- (12,0) node (xaxis) [right] {$x$};
	\coordinate (o) at (0, 0);
	\draw (o) node[anchor=north] {0};
	\draw[dashed, red, thick, name path = diag] (0, 0) -- (8, 8);
	\coordinate (q1) at (10.5, 0);
	\coordinate (p1) at (5.5, 6.5);
	\coordinate (q2) at (3.3, 0);
	\coordinate (p2) at (2.2, 3.8);
	\coordinate (q3) at (1.4,0);
	\coordinate (p3) at (1, 3);
	\coordinate (q4) at (0.7, 0);
	\coordinate (p5) at (0.4, 2.5);
	\coordinate (q6) at (0.3, 0);
	\coordinate (p6) at (0.21, 2);
	\coordinate (q7) at (0.17, 0);
	\coordinate (p7) at (0.14, 1.8);
	\draw[thick] (q1) node [anchor=north] {$q_k$}--(p1); 
	\draw[thick, name path = p1q2] (p1) -- (q2);
	\draw[thick] (q2) -- (p2);
	\draw[thick, name path = p2q3] (p2)-- (q3);
	\draw[thick] (q3)--(p3);
	\draw[thick] (p3) -- (q4);
	\draw[thick] (q4) -- (p5) -- (q6) -- (p6) -- (q7)--(p7);
	\path  [name intersections={of=diag and p1q2, by=e1}];
	\path  [name intersections={of=diag and p2q3, by=e2}];
	\draw[dashed] (p1)--($(q1)!(p1)!(q2)$) node [anchor = north] {$r_k$};
	\draw[dashed] (p2)--($(q2)!(p2)!(q3)$) node [anchor = north] {$r_{k^*}$};
	\node at (q2) [anchor = north] {$q_{k^*}$};
	\draw[dashed] let \p{p2}=(p2) in (p2) -- (\y{p2}, \y{p2}) -- (\y{p2}, 0) node [anchor=north] {$p_{k^*}$};
	\draw[thick, red] let \p{e2}=(e2), \p{p2}=(p2) in (e2) -- (\x{e2}, \y{p2})--(\y{p2}, \y{p2})--(\y{p2}, \y{e2})--(e2); 
	\draw[decoration={brace, mirror, raise=32pt, amplitude=15pt}, decorate, thick] let \p{p2}=(p2) in (0,0) -- (\y{p2}, 0) node[pos=0.5,anchor=north,yshift=-46pt] {$J^*$};
	\draw[dashed] let \p{e2}=(e2) in (e2) -- (\x{e2}, 0) node [anchor=north] {$e_{k^*}$};
	\draw[decoration={brace, mirror, raise=15pt, amplitude=8pt}, decorate, thick, red] let \p{e2}=(e2), \p{p2}=(p2) in (\x{e2}, 0)--(\y{p2}, 0) node[pos=0.5,anchor=north,yshift=-22pt] {$J_{k^*}$};
	\draw[dashed] let \p{e1}=(e1) in (e1) -- (\x{e1}, 0) node [anchor=north] {$e_{k}$};
	\draw[dashed] let \p{p1}=(p1) in (p1) -- (\y{p1}, \y{p1}) -- (\y{p1}, 0) node [anchor=north] {$p_{k}$};
	\draw[thick, red] let \p{e1}=(e1), \p{p1}=(p1) in (e1) -- (\x{e1}, \y{p1})--(\y{p1}, \y{p1})--(\y{p1}, \y{e1})--(e1);
	\draw[decoration={brace, mirror, raise=15pt, amplitude=8pt}, decorate, thick, red] let \p{e1}=(e1), \p{p1}=(p1) in (\x{e1}, 0)--(\y{p1}, 0) node[pos=0.5,anchor=north,yshift=-22pt] {$J_{k}$};
	\draw[thick] (q1)--(12, 2.7);
\end{tikzpicture}
 	
	
\end{document}

==> techn.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc, intersections, decorations.pathreplacing, positioning}

\tikzset{
  font={\fontsize{14pt}{12}\selectfont}}

\begin{document}

\begin{tikzpicture}[scale=1]
	\draw [<->,thick] (0,5) node (yaxis) [above] {$T(x)$}
		|- (6.5,0) node (xaxis) [right] {$x$};
	\coordinate (o) at (0, 0);
	\draw (o) node[anchor=north] {0};
	\draw[dashed, red, thick, name path = diag] (0, 0) -- (5, 5);
	\coordinate (p1) at (5.5, 2.8);
	\coordinate (qk) at (4, 0);
	\coordinate (pk) at (2.2, 4.5);
	\coordinate (q3) at (1.4,0);
	\draw[thick, name path = p1qk] (p1) -- (qk);
	\draw[thick] (qk) -- (pk);
	\draw[thick, name path = pkq3] (pk)-- (q3);
	\path  [name intersections={of=diag and pkq3, by=ek}];
	\node at (qk) [anchor = north] {$q_{k}$};
	\draw[dashed] let \p{pk}=(pk) in (pk) -- (\y{pk}, \y{pk}) -- (\y{pk}, 0) node [anchor=north] {$p_{k}$};
	\draw[thick, red] let \p{ek}=(ek), \p{pk}=(pk) in (ek) -- (\x{ek}, \y{pk})--(\y{pk}, \y{pk}) -- (\y{pk}, \y{ek});
%	\draw[thick, red, name path = sq] let \p{ek}=(ek), \p{pk}=(pk) in (\y{pk}, \y{ek})--(ek);
	\draw[thick, red, name path = sq] let \p{ek}=(ek), \p{pk}=(pk) in (6.5, \y{ek})--(ek);
	\path  [name intersections={of=sq and p1qk, by=gk}];
	\draw[dashed] (gk)--($(o)!(gk)!(xaxis)$) node (gk0) [anchor=north] {$g_k$};
	\begin{scope}
	\path[clip] (qk) -- (gk) -- (gk0);
	\draw[black] (qk) circle (8pt);
	\end{scope}
	\node at ($(qk)+(40:5mm)$) {$\theta$};
	\node at (6, .8) {$\tan{\theta} = \alpha_{k-1}$};
	\draw[dashed] (ek) -- ($(o)!(ek)!(xaxis)$) node [anchor=north] {$e_k$};
\end{tikzpicture}
 	
	
\end{document}

==> type1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, intersections}

\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (o) at (0, 0);
\coordinate (T) at (1/3,1);
\draw[red, thick] (o) node [anchor=north, black] {$(e_k, e_k)$} -- (0, 1) -- (1, 1) -- (1, 0) -- (o);
\draw[red, dashed, thick, name path = diag] (o) -- (1, 1);
\draw[black, thick] (0, 0) -- (T) node [anchor=south] {$\left(r_k,p_k\right)$};
\draw[black, thick, name path = TE] (T) -- (1, 17/25);
\path  [name intersections={of=diag and TE, by=Ehat}];
\node at (Ehat) [anchor=east] {$\left(\hat{e}_k, \hat{e}_k\right)$};
\end{tikzpicture}

\end{document}


==> type2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, intersections}

\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (o) at (0, 0);
\coordinate (T) at (1/3,1);
\draw[red, thick] (o) node [anchor=north, black] {$(e_k, e_k)$} -- (0, 1) -- (1, 1) -- (1, 0) -- (o);
\draw[red, dashed, thick, name path = diag] (o) -- (1, 1);
\draw[black, thick] (0, 0) -- (T) node [anchor=south] {$\left(r_k, p_k\right)$};
\draw[black, thick,  name path = TE] (T) -- (1, 1/4);
\path  [name intersections={of=diag and TE, by=Ehat}];
\node at (Ehat) [anchor=east] {$\left(\hat{e}_k, \hat{e}_k\right)$};
\end{tikzpicture}
\end{document}

==> type3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, intersections}

\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (o) at (0, 0);
\coordinate (T) at (1/3,1);
\draw[red, thick] (o) node [anchor=north, black] {$(e_k, e_k)$} -- (0, 1) -- (1, 1) -- (1, 0) -- (o);
\draw[red, dashed, thick, name path = diag] (o) -- (1, 1);
\draw[black, thick] (0, 0) -- (T) node [anchor=south] {$\left(r_k, p_k\right)$};
\draw[black, thick,  name path = TE] (T) -- (4/5 ,0);
\path  [name intersections={of=diag and TE, by=Ehat}];
\node at (Ehat) [anchor=east] {$\left(\hat{e}_k, \hat{e}_k\right)$};
\end{tikzpicture}
\end{document}
